Markov switching models: an application to roadway safety

In this research, two-state Markov switching models are proposed to study accident frequencies and severities. These models assume that there are two unobserved states of roadway safety, and that roadway entities (e.g., roadway segments) can switch between these states over time. The states are distinct, in the sense that in the different states accident frequencies or severities are generated by separate processes (e.g., Poisson, negative binomial, multinomial logit). Bayesian inference methods and Markov Chain Monte Carlo (MCMC) simulations are used for estimation of Markov switching models. To demonstrate the applicability of the approach, we conduct the following three studies. In the first study, two-state Markov switching count data models are considered as an alternative to zero-inflated models for annual accident frequencies, in order to account for preponderance of zeros typically observed in accident frequency data. In the second study, two-state Markov switching Poisson model and two-state Markov switching negative binomial model are estimated using weekly accident frequencies on selected Indiana interstate highway segments over a five-year time period. In the third study, two-state Markov switching multinomial logit models are estimated for severity outcomes of accidents occurring on Indiana roads over a four-year time period. One of the most important results found in each of the three studies, is that in each case the estimated Markov switching models are strongly favored by roadway safety data and result in a superior statistical fit, as compared to the corresponding standard (non-switching) models.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle ~Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
~intercept & $-11.9^{-10.1}_{-13.7}$ &
$-3.69^{-3.53}_{-3.84}$ &
$-12.4^{-10.6}_{-14.5}$ &
$-3.72^{-3.56}_{-3.88}$ &
$-12.2^{-10.5}_{-14.4}$ &
$-3.98^{-3.79}_{-4.17}$ &
$-12.2^{-10.5}_{-14.4}$ &
$-3.22^{-2.98}_{-3.45}$\\
\hline
~sum & $.235^{.329}_{.142}$ &
$.235^{.329}_{.142}$ &
$.237^{.329}_{.143}$ &
$.237^{.329}_{.143}$ &
$.176^{.293}_{.0551}$ &
$.176^{.293}_{.0551}$ &
$.176^{.293}_{.0551}$ &
$.615^{.959}_{.282}$\\
\hline
~thday & $-.798^{-.115}_{-1.48}$ &
-- &
$-.853^{-.206}_{-1.59}$ &
-- &
$-.872^{-.225}_{-1.61}$ &
-- &
$-.872^{-.225}_{-1.61}$ &
--\\
\hline
~cons & $-.418^{-.213}_{-.623}$ &
$-.418^{-.213}_{-.623}$ &
$-.425^{-.224}_{-.632}$ &
$-.425^{-.224}_{-.632}$ &
$-.566^{-.319}_{-.822}$ &
$-.566^{-.319}_{-.822}$ &
$-.566^{-.319}_{-.822}$ &
--\\
\hline
~light & $-.392^{-.0368}_{-.748}$ &
$.137^{.224}_{.0501}$ &
$-.387^{-.0301}_{-.740}$ &
$.143^{.230}_{.0568}$ &
$-.378^{-.0236}_{-.729}$ &
$.139^{.226}_{.0522}$ &
$-.378^{-.0236}_{-.729}$ &
$.139^{.226}_{.0522}$\\
\hline
~precip & $-1.38^{-.830}_{-1.92}$ &
$-.361^{-.264}_{-.457}$ &
$-1.41^{-.884}_{-1.99}$ &
$-.363^{-.267}_{-.460}$ &
$-1.54^{-1.03}_{-2.10}$ &
$-.563^{-.404}_{-.729}$ &
$-1.54^{-1.03}_{-2.10}$ &
--\\
\hline
~slush & $-1.28^{-.0917}_{-2.46}$ &
$-.432^{-.280}_{-.583}$ &
$-1.43^{-.328}_{-2.84}$ &
$-.438^{-.288}_{-.590}$ &
$-.0515^{-.361}_{-.671}$ &
$-.0515^{-.361}_{-.671}$ &
$-.0515^{-.361}_{-.671}$ &
$-.0515^{-.361}_{-.671}$\\
\hline
~driv & $.571^{.929}_{.213}$ &
-- &
$.577^{.939}_{.223}$ &
-- &
$.566^{.930}_{.211}$ &
-- &
$.566^{.930}_{.211}$ &
--\\
\hline
~curve & $.114^{.212}_{.0165}$ &
$.114^{.212}_{.0165}$ &
$.116^{.213}_{.0186}$ &
$.116^{.213}_{.0186}$ &
-- &
-- &
-- &
--\\
\hline
~driver & $4.24^{5.30}_{3.18}$ &
$1.53^{1.64}_{1.43}$ &
$4.39^{5.64}_{3.39}$ &
$1.54^{1.64}_{1.43}$ &
$4.48^{5.73}_{3.48}$ &
$2.00^{2.18}_{1.84}$ &
$4.48^{5.73}_{3.48}$ &
$.715^{.946}_{.468}$\\
\hline
~hl20 & $.790^{.887}_{.693}$ &
$.790^{.887}_{.693}$ &
$.790^{.891}_{.691}$ &
$.790^{.891}_{.691}$ &
$.785^{.886}_{.684}$ &
$.785^{.886}_{.684}$ &
$.785^{.886}_{.684}$ &
$.785^{.886}_{.684}$\\
\hline
~moto & $3.88^{4.59}_{3.17}$ &
$2.74^{3.12}_{2.36}$ &
$3.87^{4.57}_{3.13}$ &
$2.75^{3.15}_{2.37}$ &
$4.61^{5.49}_{3.74}$ &
$3.23^{3.83}_{2.70}$ &
-- &
$1.39^{2.49}_{.326}$\\
\hline
~vage & $.0285^{.0370}_{.0201}$ &
$.0285^{.0370}_{.0201}$ &
$.0286^{.0370}_{.0201}$ &
$.0286^{.0370}_{.0201}$ &
-- &
$.0286^{.0371}_{.0200}$ &
-- &
$.0286^{.0371}_{.0200}$\\
\hline
~$X_{27}$ & $.366^{.463}_{.269}$ &
$.123^{.159}_{.0859}$ &
$.367^{.465}_{.264}$ &
$.123^{.159}_{.0861}$ &
$.366^{.464}_{.263}$ &
$.124^{.161}_{.0874}$ &
$.366^{.464}_{.263}$ &
$.124^{.161}_{.0874}$\\
\hline
~rmd2 & $2.60^{4.00}_{1.20}$ &
-- &
$2.86^{4.63}_{1.56}$ &
-- &
$2.86^{4.66}_{1.56}$ &
-- &
$2.86^{4.66}_{1.56}$ &
--\\
\hline
~$X_{33}$ & $1.24^{2.12}_{}$ &
$-.345^{-.0257}_{-.665}$ &
$1.18^{2.02}_{.206}$ &
$-.345^{-.0335}_{-.669}$ &
$1.66^{2.56}_{.621}$ &
$-.332^{-.0198}_{-.659}$ &
-- &
$-.332^{-.0198}_{-.659}$\\
\hline
~$X_{35}$ & -- &
$.328^{.410}_{.246}$ &
-- &
$.331^{.413}_{.248}$ &
-- &
$.224^{.338}_{.107}$ &
-- &
$.479^{.637}_{.328}$\\
\hline
~$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.00724$ &
$.176$ &
$.00733$ &
$.174$ &
$.00672$ &
$.192$\\
\hline
~$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.151^{.254}_{.0704}$}\\
\hline
~$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.330^{.532}_{.164}$}\\
\hline
~${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.683^{.814}_{.540}$\quad and\quad $.317^{.460}_{.186}$}
\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$25$} &
\multicolumn{2}{|c|}{$25$} &
\multicolumn{4}{|c|}{$28$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-8486.78^{-8480.82}_{-8494.61}$} &
\multicolumn{4}{|c|}{$-8396.78^{-8379.21}_{-8416.57}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-8465.79\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-8476.37\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-8358.97\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-8498.46^{-8494.22}_{-8499.21}$} &
\multicolumn{4}{|c|}{$-8437.07^{-8424.77}_{-8440.02}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.255$} &
\multicolumn{4}{|c|}{$0.222$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00302$} &
\multicolumn{4}{|c|}{$1.00060$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00325$} &
\multicolumn{4}{|c|}{$1.00067$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.294\leq {\rm rate}\leq.298$} &
%\multicolumn{4}{|c|}{$.294\leq {\rm rate}\leq.298$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad
$19094=143+3369+15582$}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle ~Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
~intercept & $-6.51^{-5.00}_{-8.03}$ &
$-2.13^{-1.79}_{-2.47}$ &
$-6.62^{-5.16}_{-8.14}$ &
$-2.12^{-1.78}_{-2.47}$ &
$-5.72^{-4.69}_{-6.92}$ &
$-2.05^{-1.71}_{-2.40}$ &
$-5.72^{-4.69}_{-6.92}$ &
$-2.79^{-2.37}_{-3.23}$\\
\hline
~sum & $.514^{.894}_{.134}$ &
$.200^{.305}_{.0947}$ &
$.509^{.883}_{.124}$ &
$.200^{.305}_{.0951}$ &
$.190^{.300}_{.0789}$ &
$.190^{.300}_{.0789}$ &
$.190^{.300}_{.0789}$ &
--\\
\hline
~light & $-.498^{-.142}_{-.855}$ &
$.194^{.287}_{.101}$ &
$-.492^{-.136}_{-.848}$ &
$.203^{.296}_{.110}$ &
$-.493^{-.136}_{-.857}$ &
$.197^{.290}_{.105}$ &
-- &
$.197^{.290}_{.105}$\\
\hline
~snow & $-1.17^{-.170}_{-2.18}$ &
-- &
$-1.30^{-.357}_{-2.47}$ &
-- &
$-1.10^{-.151}_{-2.27}$ &
$.165^{.317}_{.0115}$ &
$-1.10^{-.151}_{-2.27}$ &
$.165^{.317}_{.0115}$\\
\hline
~nojun & $.701^{1.25}_{.149}$ &
$.217^{.335}_{.0994}$ &
$.727^{1.31}_{.199}$ &
$.213^{.331}_{.0968}$ &
$.787^{1.36}_{.259}$ &
$.214^{.332}_{.0965}$ &
$.787^{1.36}_{.259}$ &
$.214^{.332}_{.0965}$\\
\hline
~str & $-.741^{-.383}_{-1.10}$ &
$-.295^{-.191}_{-.399}$ &
$-.739^{-.377}_{-1.09}$ &
$-.296^{-.192}_{-.399}$ &
$-7.37^{-.372}_{-1.09}$ &
$-.294^{-.189}_{-.398}$ &
$-7.37^{-.372}_{-1.09}$ &
$-.294^{-.189}_{-.398}$\\
\hline
~env & $-3.45^{-2.72}_{-4.18}$ &
$-1.89^{-1.78}_{-1.99}$ &
$-3.51^{-2.81}_{-4.32}$ &
$-1.89^{-1.79}_{-2.00}$ &
$-3.59^{-2.89}_{-4.40}$ &
$-2.09^{-1.96}_{-2.24}$ &
$-3.59^{-2.89}_{-4.40}$ &
$-.701^{-.263}_{-1.16}$\\
\hline
~hl10 & $.594^{.681}_{.507}$ &
$.594^{.681}_{.507}$ &
$.562^{.650}_{.475}$ &
$.562^{.650}_{.475}$ &
$.560^{.648}_{.472}$ &
$.560^{.648}_{.472}$ &
$.560^{.648}_{.472}$ &
$.560^{.648}_{.472}$\\
\hline
~moto & $2.62^{3.47}_{1.78}$ &
$3.20^{3.55}_{2.86}$ &
$2.57^{3.38}_{1.65}$ &
$3.21^{3.56}_{2.87}$ &
$3.22^{3.58}_{2.88}$ &
$3.22^{3.58}_{2.88}$ &
$3.22^{3.58}_{2.88}$ &
$3.22^{3.58}_{2.88}$\\
\hline
~vage & $.0363^{.0444}_{.0283}$ &
$.0363^{.0444}_{.0283}$ &
$.0367^{.0448}_{.0287}$ &
$.0367^{.0448}_{.0287}$ &
-- &
$.0366^{.0447}_{.0285}$ &
-- &
$.0366^{.0447}_{.0285}$\\
\hline
~$X_{29}$ & $.0363^{.0631}_{.00950}$ &
$.0121^{.0178}_{.00640}$ &
$.0373^{.0643}_{.0117}$ &
$.0118^{.0176}_{.00616}$ &
$.0285^{.0495}_{.0104}$ &
$.0102^{.0178}_{.00635}$ &
-- &
$.0120^{.0178}_{.00635}$\\
\hline
~r21 & $-.216^{.0417}_{-.391}$ &
$-.216^{.0417}_{-.391}$ &
$-.223^{.0517}_{-.398}$ &
$-.223^{.0517}_{-.398}$ &
$-.224^{.0504}_{-.401}$ &
$-.224^{.0504}_{-.401}$ &
$-.224^{.0504}_{-.401}$ &
$-.224^{.0504}_{-.401}$\\
\hline
~$X_{33}$ & $1.19^{1.94}_{.439}$ &
-- &
$1.13^{1.85}_{.315}$ &
-- &
$1.27^{1.98}_{.452}$ &
-- &
$1.27^{1.98}_{.452}$ &
--\\
\hline
~$X_{34}$ & $.0114^{.0213}_{.00150}$ &
-- &
$.0113^{.0211}_{.00137}$ &
-- &
$.0101^{.0200}_{.0000542}$ &
-- &
-- &
--\\
\hline
~wday & -- &
$-.104^{.0116}_{-.196}$ &
-- &
$-.104^{.0124}_{-.196}$ &
-- &
$-.125^{.0242}_{-.227}$ &
-- &
--\\
\hline
~$X_{35}$ & -- &
$.272^{.362}_{.183}$ &
-- &
$.276^{.365}_{.186}$ &
-- &
$.280^{.369}_{.190}$ &
-- &
$.280^{.369}_{.190}$\\
\hline
~$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.00747$ &
$.179$ &
$.00823$ &
$.183$ &
$.00218$ &
$.158$\\
\hline
~$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.0767^{.157}_{.0269}$}\\
\hline
~$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.613^{.864}_{.337}$}\\
\hline
~${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.887^{.959}_{.770}$\quad and\quad $.113^{.230}_{.0409}$}\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$24$} &
\multicolumn{2}{|c|}{$24$} &
\multicolumn{4}{|c|}{$25$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-7406.39^{-7400.61}_{-7414.03}$} &
\multicolumn{4}{|c|}{$-7349.06^{-7335.46}_{-7364.47}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-7384.05\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-7396.37\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-7318.21\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-7417.98^{-7413.72}_{-7420.23}$} &
\multicolumn{4}{|c|}{$-7377.49^{-7369.62}_{-7380.00}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.337$} &
\multicolumn{4}{|c|}{$0.255$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00319$} &
\multicolumn{4}{|c|}{$1.00073$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00376$} &
\multicolumn{4}{|c|}{$1.00085$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.294\leq {\rm rate}\leq.299$} &
%\multicolumn{4}{|c|}{$.293\leq {\rm rate}\leq.299$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad
$17797=138+3184+14485$}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle ~Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
~intercept & $-3.98^{-3.66}_{-4.30}$ &
$-1.67^{-1.53}_{-1.80}$ &
$-4.03^{-3.71}_{-4.36}$ &
$-1.71^{-1.58}_{-1.85}$ &
$-3.44^{-3.10}_{-3.79}$ &
$-1.68^{-1.54}_{-1.81}$ &
$-4.96^{-4.15}_{-5.96}$ &
$-1.68^{-1.54}_{-1.81}$\\
\hline
~sum & $.232^{.307}_{.156}$ &
$.232^{.307}_{.156}$ &
$.232^{.307}_{.157}$ &
$.232^{.307}_{.157}$ &
$.238^{.314}_{.163}$ &
$.238^{.314}_{.163}$ &
$.238^{.314}_{.163}$ &
$.238^{.314}_{.163}$\\
\hline
~$X_{12}$ & $-.390^{-.302}_{-.478}$ &
$-.390^{-.302}_{-.478}$ &
$-.395^{-.306}_{-.483}$ &
$-.395^{-.306}_{-.483}$ &
-- &
$-.385^{-.296}_{-.474}$ &
$-2.05^{-.954}_{-3.62}$ &
$-3.85^{-.296}_{-.474}$\\
\hline
~light & $-.646^{-.408}_{-.884}$ &
$.193^{.261}_{.125}$ &
$-.641^{-.404}_{-.879}$ &
$.199^{.267}_{.132}$ &
$-.689^{-.448}_{-.931}$ &
-- &
$-.689^{-.448}_{-.931}$ &
$.277^{.378}_{.177}$\\
\hline
~precip & $-.854^{.466}_{-1.24}$ &
-- &
$-.868^{-.494}_{-1.27}$ &
-- &
$-.829^{-.448}_{-1.24}$ &
-- &
$-.829^{-.448}_{-1.24}$ &
--\\
\hline
~driv & $-.583^{-.225}_{-.940}$ &
-- &
$-.596^{-.250}_{-.964}$ &
-- &
$-.589^{-.241}_{-.960}$ &
-- &
$-.589^{-.241}_{-.960}$ &
--\\
\hline
~str & $-.284^{-.214}_{-.353}$ &
$-.284^{-.214}_{-.353}$ &
$-.283^{-.214}_{-.352}$ &
$-.283^{-.214}_{-.352}$ &
$-.117^{-.0184}_{-.214}$ &
$-.117^{-.0184}_{-.214}$ &
$-.117^{-.0184}_{-.214}$ &
$-.465^{-.360}_{-.573}$\\
\hline
~env & $-4.23^{-3.59}_{-4.86}$ &
$-1.83^{-1.76}_{-1.91}$ &
$-4.28^{-3.67}_{-4.97}$ &
$-1.84^{-1.76}_{-1.91}$ &
$-4.40^{-3.79}_{-5.10}$ &
$-2.30^{-2.16}_{-2.44}$ &
$-4.40^{-3.79}_{-5.10}$ &
$-1.41^{-1.26}_{-1.55}$\\
\hline
~hl20 & $.840^{.917}_{.762}$ &
$.840^{.917}_{.762}$ &
$.863^{.945}_{.781}$ &
$.863^{.945}_{.781}$ &
-- &
$.861^{.944}_{.778}$ &
$1.64^{2.64}_{.856}$ &
$.861^{.944}_{.778}$\\
\hline
~moto & $3.10^{3.31}_{2.89}$ &
$3.10^{3.31}_{2.89}$ &
$3.10^{3.31}_{2.89}$ &
$3.10^{3.31}_{2.89}$ &
$3.37^{3.66}_{3.09}$ &
$3.37^{3.66}_{3.09}$ &
$3.37^{3.66}_{3.09}$ &
$2.82^{3.19}_{2.47}$\\
\hline
~$X_{27}$ & $.0557^{.0850}_{.0265}$ &
$.0557^{.0850}_{.0265}$ &
$.0565^{.0858}_{.0276}$ &
$.0565^{.0858}_{.0276}$ &
$.0942^{.138}_{.0528}$ &
$.0942^{.138}_{.0528}$ &
$.0942^{.138}_{.0528}$ &
--\\
\hline
~$X_{33}$ & $1.90^{2.45}_{1.33}$ &
$.456^{.780}_{.133}$ &
$1.87^{2.42}_{1.28}$ &
$.447^{.768}_{.124}$ &
$1.87^{2.43}_{1.28}$ &
$.461^{.782}_{.137}$ &
$1.87^{2.43}_{1.28}$ &
$.461^{.782}_{.137}$\\
\hline
~$X_{34}$ &
$\displaystyle{14.6^{21.4\vphantom{O^o}}_{7.80}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-2.80^{-.800\vphantom{O^o}}_{-4.70}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{14.5^{21.3\vphantom{O^o}}_{7.67}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-2.71^{-.723\vphantom{O^o}}_{-4.69}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{14.5^{21.4\vphantom{O^o}}_{7.63}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-2.46^{-.469\vphantom{O^o}}_{-4.44}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{14.5^{21.4\vphantom{O^o}}_{7.63}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-2.46^{-.469\vphantom{O^o}}_{-4.44}}\atop\displaystyle{{}\times10^{-3}}$\\
%$.0146^{.0214}_{.00780}$ &
%$-.00280^{-.000800}_{-.00470}$ &
%$.0145^{.0213}_{.00767}$ &
%$-.00271^{-.000723}_{-.00469}$ &
%$.0145^{.0214}_{.00763}$ &
%$-.00246^{-.000469}_{-.00444}$ &
%$.0145^{.0214}_{.00763}$ &
%$-.00246^{-.000469}_{-.00444}$
\hline
~$X_{35}$ & $-.496^{-.211}_{-.780}$ &
$.279^{.344}_{.214}$ &
$-.505^{-.225}_{-.794}$ &
$.278^{.343}_{.213}$ &
$-.473^{-.192}_{-.764}$ &
$.283^{.348}_{.218}$ &
$-.473^{-.192}_{-.764}$ &
$.283^{.348}_{.218}$\\
\hline
~vage & -- &
$.0334^{.0392}_{.0276}$ &
-- &
$.0335^{.0393}_{.0277}$ &
-- &
$.0332^{.0390}_{.0274}$ &
-- &
$.0332^{.0390}_{.0274}$\\
\hline
~othUS & -- &
$-.449^{-.217}_{-.681}$ &
-- &
$-.444^{-.217}_{-.679}$ &
-- &
$-.436^{-.208}_{-.671}$ &
-- &
$-.436^{-.208}_{-.671}$\\
\hline
~$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.0089$ &
$.179$ &
$.00951$ &
$.180$ &
$.00804$ &
$.179$\\
\hline
~$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.335^{.465}_{.216}$}\\
\hline
~$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.450^{.610}_{.313}$}\\
\hline
~${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.574^{.681}_{.504}$\quad and\quad $.426^{.496}_{.319}$}\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$22$} &
\multicolumn{2}{|c|}{$22$} &
\multicolumn{4}{|c|}{$28$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-13867.40^{-13861.92}_{-13874.73}$} &
\multicolumn{4}{|c|}{$-13781.76^{-13765.02}_{-13800.89}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-13846.60\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-13858.00\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-13745.61\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-13877.89^{-13874.24}_{-13880.38}$} &
\multicolumn{4}{|c|}{$-13820.20^{-13808.85}_{-13821.73}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.515$} &
\multicolumn{4}{|c|}{$0.445$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00027$} &
\multicolumn{4}{|c|}{$1.00029$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00041$} &
\multicolumn{4}{|c|}{$1.00045$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.293\leq {\rm rate}\leq.299$} &
%\multicolumn{4}{|c|}{$.295\leq {\rm rate}\leq.299$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad$33528=302+6018+27208$}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle ~Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
~intercept & $-6.39^{-5.78}_{-7.00}$ &
$-1.62^{-1.53}_{-1.71}$ &
$-6.49^{-5.89}_{-7.12}$ &
$-1.65^{-1.56}_{-1.75}$ &
$-6.16^{-5.59}_{-6.73}$ &
$-1.81^{-1.70}_{-1.93}$ &
$-7.51^{-6.75}_{-8.29}$ &
$-2.13^{-1.99}_{-2.26}$\\
\hline
~sum & $.151^{.201}_{.100}$ &
$.151^{.201}_{.100}$ &
$.149^{.200}_{.0988}$ &
$.149^{.200}_{.0988}$ &
$.142^{.194}_{.0891}$ &
$.142^{.194}_{.0891}$ &
-- &
$.142^{.194}_{.0891}$\\
\hline
~wday & $-.281^{-.108}_{-.453}$ &
$-.0987^{-.0541}_{-.143}$ &
$-.275^{-.102}_{-.446}$ &
$-.0952^{-.0505}_{-.140}$ &
$-.146^{-.0934}_{-.198}$ &
$-.146^{-.0934}_{-.198}$ &
$-.146^{-.0934}_{-.198}$ &
--\\
\hline
~dayt & $-.456^{-.263}_{-.649}$ &
-- &
$-.443^{-.252}_{-.637}$ &
-- &
$-.492^{-.281}_{-.709}$ &
-- &
-- &
--\\
\hline
~$X_{12}$ & $-.642^{-.160}_{-1.13}$ &
$-.169^{-.0733}_{-.264}$ &
$-.667^{-.207}_{-1.18}$ &
$-.169^{-.0746}_{-.264}$ &
$-.689^{-.227}_{-1.20}$ &
$-.207^{-.0941}_{-.320}$ &
$-.689^{-.227}_{-1.20}$ &
--\\
\hline
~slush & $-1.17^{-.706}_{-1.63}$ &
$-.293^{-.221}_{-.365}$ &
$-1.19^{-.750}_{-1.68}$ &
$-.294^{-.223}_{-.366}$ &
$-.978^{-.509}_{-1.49}$ &
$-.290^{-.212}_{-.367}$ &
$-.978^{-.509}_{-1.49}$ &
$-.290^{-.212}_{-.367}$\\
\hline
~nojun & $.418^{.689}_{.146}$ &
-- &
$.427^{.704}_{.165}$ &
-- &
$.267^{.331}_{.203}$ &
$.267^{.331}_{.203}$ &
$.267^{.331}_{.203}$ &
$.267^{.331}_{.203}$\\
\hline
~env & $-3.67^{-3.17}_{-4.17}$ &
$-1.40^{-1.34}_{-1.45}$ &
$-3.71^{-3.23}_{-4.25}$ &
$-1.40^{-1.35}_{-1.45}$ &
$-3.71^{-3.23}_{-4.26}$ &
$-1.76^{-1.69}_{-1.84}$ &
$-3.71^{-3.23}_{-4.26}$ &
$-.733^{-.634}_{-.830}$\\
\hline
~hl20 & $1.30^{1.53}_{1.08}$ &
$.825^{.871}_{.779}$ &
$1.34^{1.59}_{1.10}$ &
$.814^{.862}_{.767}$ &
$1.34^{1.59}_{1.10}$ &
$.809^{.857}_{.762}$ &
$1.34^{1.59}_{1.10}$ &
$.809^{.857}_{.762}$\\
\hline
~moto & $3.03^{3.37}_{2.69}$ &
$2.79^{2.95}_{2.63}$ &
$3.01^{3.34}_{2.66}$ &
$2.78^{2.94}_{2.62}$ &
$2.89^{3.05}_{2.72}$ &
$2.89^{3.05}_{2.72}$ &
-- &
$2.89^{3.05}_{2.72}$\\
\hline
~vage & $.0169^{.0311}_{.02280}$ &
$.0360^{.0397}_{.0322}$ &
$.0170^{.0309}_{.00276}$ &
$.0361^{.0398}_{.0323}$ &
$.0153^{.0293}_{.00104}$ &
$.0353^{.0391}_{.0316}$ &
$.0153^{.0293}_{.00104}$ &
$.0353^{.0391}_{.0316}$\\
\hline
~$X_{27}$ & $.207^{.250}_{.164}$ &
$.115^{.137}_{.0933}$ &
$.207^{.249}_{.161}$ &
$.116^{.139}_{.0947}$ &
$.200^{.243}_{.154}$ &
$.118^{.141}_{.0966}$ &
$.200^{.243}_{.154}$ &
$.118^{.141}_{.0966}$\\
\hline
~$X_{29}$ & $.0185^{.0279}_{.00910}$ &
-- &
$.0186^{.0280}_{.00927}$ &
-- &
$.0183^{.0278}_{.00901}$ &
-- &
$.0183^{.0278}_{.00901}$ &
--\\
\hline
~$X_{33}$ & $2.22^{2.57}_{1.86}$ &
$.748^{.949}_{.547}$ &
$2.21^{2.56}_{1.84}$ &
$.743^{.942}_{.543}$ &
$2.34^{2.71}_{1.95}$ &
$.716^{.916}_{.516}$ &
-- &
$.716^{.916}_{.516}$\\
\hline
~$X_{34}$
& $\displaystyle{13.4^{18.7\vphantom{O^o}}_{8.10}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-5.50^{-4.10\vphantom{O^o}}_{-6.90}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{13.4^{18.6\vphantom{O^o}}_{8.07}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-5.56^{-4.12\vphantom{O^o}}_{-7.00}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{9.99^{15.9\vphantom{O^o}}_{3.96}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{-5.17^{-3.73\vphantom{O^o}}_{-6.62}}\atop\displaystyle{{}\times10^{-3}}$ & $\displaystyle{3.11^{4.45\vphantom{O^o}}_{1.73}}\atop\displaystyle{{}\times10^{-3}}$ & $\displaystyle{-5.17^{-3.73\vphantom{O^o}}_{-6.62}}\atop\displaystyle{{}\times10^{-3}}$\\
\hline
%& $.0134^{.0187}_{.00810}$ &
%$-.00550^{-.00410}_{-.00690}$ &
%$.0134^{.0186}_{.00807}$ &
%$-.00556^{-.00412}_{-.00700}$ &
%$.00999^{.0159}_{.00396}$ &
%$-.00517^{-.00373}_{-.00662}$ &
%$.0311^{.0445}_{.0173}$ &
%$-.00517^{-.00373}_{-.00662}$\\
%\hline
~$X_{35}$ & $-.365^{-.169}_{-.562}$ &
$.246^{.289}_{.203}$ &
$-.362^{-.169}_{-.560}$ &
$.248^{.291}_{.205}$ &
$-.384^{-.192}_{-.581}$ &
$.220^{.271}_{.167}$ &
$-.384^{-.192}_{-.581}$ &
$.319^{.403}_{.237}$\\
\hline
~day & -- &
$.105^{.147}_{.0626}$ &
-- &
$.124^{.166}_.0813{}$ &
-- &
$.108^{.150}_{.0650}$ &
-- &
$.108^{.150}_{.0650}$\\
\hline
~str & -- &
$-.147^{-.101}_{-.194}$ &
-- &
$-.146^{-.0996}_{-.192}$ &
-- &
$-.0810^{-.0256}_{-.136}$ &
-- &
$-.209^{-.115}_{-.303}$\\
\hline
~$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.00945$ &
$.227$ &
$.0102$ &
$.226$ &
$.00594$ &
$.228$\\
\hline
~$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.0780^{.134}_{.0356}$}\\
\hline
~$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.324^{.491}_{.176}$}\\
\hline
~${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.803^{.902}_{.674}$\quad and\quad $.197^{.326}_{.0982}$}\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$30$} &
\multicolumn{2}{|c|}{$30$} &
\multicolumn{4}{|c|}{$34$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-30740.29^{-30733.70}_{-30748.77}$} &
\multicolumn{4}{|c|}{$-30513.98^{-30499.38}_{-30530.00}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-30666.16\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-30728.43\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-30480.05\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-30754.24^{-30749.02}_{-30756.31}$} &
\multicolumn{4}{|c|}{$-30547.83^{-30535.46}_{-30546.73}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.242$} &
\multicolumn{4}{|c|}{$0.303$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00080$} &
\multicolumn{4}{|c|}{$1.00025$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00098$} &
\multicolumn{4}{|c|}{$1.00041$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.294\leq {\rm rate}\leq.300$} &
%\multicolumn{4}{|c|}{$.294\leq {\rm rate}\leq.299$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad
$60782=581+13797+46404$}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle ~Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
~intercept & $-8.60^{-7.61}_{-9.57}$ &
$-3.87^{-3.67}_{-4.07}$ &
$-8.68^{-7.75}_{-9.76}$ &
$-3.393^{-3.74}_{-4.14}$ &
$-8.87^{-7.93}_{-9.99}$ &
$-3.94^{-3.73}_{-4.14}$ &
$-7.94^{-6.96}_{-9.08}$ &
$-3.94^{-3.73}_{-4.14}$\\
\hline
~wint & $-.192^{-.129}_{-.256}$ &
$-.192^{-.129}_{-.256}$ &
$-.187^{-.124}_{-.251}$ &
$-.187^{-.124}_{-.251}$ &
$-.159^{-.0641}_{-.262}$ &
$-.159^{-.0641}_{-.262}$ &
$-.159^{-.0641}_{-.262}$ &
$-.217^{-.0574}_{-.375}$\\
\hline
~jobend & $.141^{.208}_{.0730}$ &
$.141^{.208}_{.0730}$ &
$.142^{.209}_{.0750}$ &
$.142^{.209}_{.0750}$ &
-- &
$.144^{.212}_{.0765}$ &
-- &
$.144^{.212}_{.0765}$\\
\hline
~cons & $-.270^{-.0532}_{-.487}$ &
$-.270^{-.0532}_{-.487}$ &
$-.279^{-.0644}_{-.496}$ &
$-.279^{-.0644}_{-.496}$ &
$-2.22^{-.393}_{-5.07}$ &
-- &
$-2.22^{-.393}_{-5.07}$ &
$-.598^{-.202}_{-1.02}$\\
\hline
~day & $-.779^{-.524}_{-1.03}$ &
$.0654^{.119}_{.0123}$ &
$-.776^{-.526}_{-1.03}$ &
$.0784^{.131}_{.0257}$ &
$-.768^{-.516}_{-1.02}$ &
-- &
$-.768^{-.516}_{-1.02}$ &
$.139^{.251}_{.0329}$\\
\hline
~snow & $-1.92^{-.510}_{-3.33}$ &
$-.370^{-.248}_{-.491}$ &
$-2.18^{-.861}_{-4.00}$ &
$-.374^{-.254}_{-.496}$ &
$-.388^{-.265}_{-.512}$ &
$-.388^{-.265}_{-.512}$ &
$-.388^{-.265}_{-.512}$ &
$-.388^{-.265}_{-.512}$\\
\hline
~dry & $.567^{.870}_{.264}$ &
$.299^{.361}_{.238}$ &
$.578^{.887}_{.281}$ &
$.298^{.360}_{.238}$ &
$.715^{1.02}_{.418}$ &
$.297^{.359}_{.234}$ &
$.715^{1.02}_{.418}$ &
$.297^{.359}_{.234}$\\
\hline
~way4 & $.308^{.381}_{.236}$ &
$.308^{.381}_{.236}$ &
$.303^{.376}_{.231}$ &
$.303^{.376}_{.231}$ &
$.319^{.433}_{.205}$ &
$.319^{.433}_{.205}$ &
-- &
$.308^{.464}_{.155}$\\
\hline
~driver & $3.00^{3.88}_{2.11}$ &
$1.18^{1.26}_{1.10}$ &
$3.13^{4.13}_{2.30}$ &
$1.18^{1.26}_{1.10}$ &
$3.10^{4.14}_{2.26}$ &
$1.27^{1.39}_{1.15}$ &
$1.27^{1.39}_{1.15}$ &
$1.04^{1.18}_{.895}$\\
\hline
~hl10 & $.272^{.533}_{.00987}$ &
$.789^{.848}_{.730}$ &
$.165^{.433}_{-.0966}$ &
$.811^{.873}_{.749}$ &
-- &
$.807^{.869}_{.744}$ &
-- &
$.807^{.869}_{.744}$\\
\hline
~moto & $2.53^{2.70}_{2.35}$ &
$2.53^{2.70}_{2.35}$ &
$2.54^{2.72}_{2.36}$ &
$2.54^{2.72}_{2.36}$ &
$2.55^{2.73}_{2.37}$ &
$2.55^{2.73}_{2.37}$ &
$2.55^{2.73}_{2.37}$ &
$2.55^{2.73}_{2.37}$\\
\hline
~vage & $.0312^{.0358}_{.0265}$ &
$.0312^{.0358}_{.0265}$ &
$.0312^{.0358}_{.0265}$ &
$.0312^{.0358}_{.0265}$ &
$.0348^{.0411}_{.0285}$ &
$.0348^{.0411}_{.0285}$ &
$.0348^{.0411}_{.0285}$ &
$.0249^{.0334}_{.0159}$\\
\hline
~$X_{27}$ & $.0713^{.0937}_{.0490}$ &
$.0713^{.0937}_{.0490}$ &
$.0723^{.0950}_{.503}$ &
$.0723^{.0950}_{.503}$ &
$.0310^{.0611}_{.00299}$ &
$.0310^{.0611}_{.00299}$ &
$.213^{.285}_{.125}$ &
$.213^{.285}_{.125}$\\
\hline
~Ind & $.361^{.460}_{.261}$ &
$.361^{.460}_{.261}$ &
$.359^{.459}_{.260}$ &
$.359^{.459}_{.260}$ &
$.362^{.463}_{.263}$ &
$.362^{.463}_{.263}$ &
-- &
$.362^{.463}_{.263}$\\
\hline
~$X_{29}$ & $\displaystyle{6.08^{8.99\vphantom{O^o}}_{3.17}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{6.08^{8.99\vphantom{O^o}}_{3.17}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{6.30^{9.20\vphantom{O^o}}_{3.39}}\atop\displaystyle{{}\times10^{-3}}$ &
$\displaystyle{6.30^{9.20\vphantom{O^o}}_{3.39}}\atop\displaystyle{{}\times10^{-3}}$ &
-- &
$\displaystyle{6.24^{9.15\vphantom{O^o}}_{3.30}}\atop\displaystyle{{}\times10^{-3}}$ & -- &
$\displaystyle{6.24^{9.15\vphantom{O^o}}_{3.30}}\atop\displaystyle{{}\times10^{-3}}$\\
\hline
~priv & $-.679^{-.542}_{-.852}$ &
$-.679^{-.542}_{-.852}$ &
$-.692^{-.539}_{-.848}$ &
$-.692^{-.539}_{-.848}$ &
$-3.75^{-1.73}_{-6.55}$ &
$-3.659^{-.504}_{-.816}$ &
$-3.75^{-1.73}_{-6.55}$ &
$-3.659^{-.504}_{-.816}$\\
\hline
~$X_{33}$ & $1.96^{2.58}_{1.34}$ &
$.819^{1.07}_{.564}$ &
$1.93^{2.52}_{1.27}$ &
$.825^{1.08}_{.570}$ &
$2.49^{3.21}_{1.69}$ &
$.808^{1.07}_{.552}$ &
-- &
$.808^{1.07}_{.552}$\\
\hline
~$X_{34}$ & $.0130^{.0202}_{.00590}$ &
$.00318^{.00476}_{.00161}$ &
$.0130^{.0200}_{.00575}$ &
$.00318^{.00476}_{.00161}$ &
$.0145^{.0215}_{.00719}$ &
-- &
$.0145^{.0215}_{.00719}$ &
$.00692^{.00998}_{.00396}$\\
\hline
~$X_{35}$ & $-.496^{-.207}_{-.784}$ &
$.286^{.339}_{.233}$ &
$-.502^{-.219}_{-.797}$ &
$.288^{.341}_{.234}$ &
$-.495^{-.211}_{-.790}$ &
$.292^{.345}_{.239}$ &
$-.495^{-.211}_{-.790}$ &
$.292^{.345}_{.239}$\\
\hline
~driv & -- &
$.387^{.440}_{.333}$ &
-- &
$.385^{}.438_{.331}$ &
$.398^{.475}_{.320}$ &
$.398^{.475}_{.320}$ &
-- &
$.317^{.421}_{.209}$\\
\hline
~$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.00858$ &
$.309$ &
$.0695$ &
$.293$ &
$.0115$ &
$.335$\\
\hline
~$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.282^{.428}_{.140}$}\\
\hline
~$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.436^{.652}_{.241}$}\\
\hline
~${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.607^{.732}_{.509}$\quad and\quad $.393^{.491}_{.268}$}\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$29$} &
\multicolumn{2}{|c|}{$29$} &
\multicolumn{4}{|c|}{$36$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-19053.39^{-19046.91}_{-19061.68}$} &
\multicolumn{4}{|c|}{$-18952.63^{-18935.03}_{-18972.69}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-19023.62\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-19041.28\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-18915.07\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-19065.97^{-19061.88}_{-19068.29}$} &
\multicolumn{4}{|c|}{$-18994.00^{-18981.45}_{-18996.73}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.398$} &
\multicolumn{4}{|c|}{$0.601$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00267$} &
\multicolumn{4}{|c|}{$1.00055$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00310$} &
\multicolumn{4}{|c|}{$1.00073$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.294\leq {\rm rate}\leq.299$} &
%\multicolumn{4}{|c|}{$.295\leq {\rm rate}\leq.298$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad
$32236=281+9947+22008$}\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
intercept & $-10.6^{-9.58}_{-11.6}$ &
$-2.86^{-2.71}_{-3.02}$ &
$-10.7^{-9.68}_{-11.7}$ &
$-2.95^{-2.79}_{-3.10}$ &
$-13.1^{-11.0}_{-16.2}$ &
$-3.00^{-2.87}_{-3.12}$ &
$-13.1^{-11.0}_{-16.2}$ &
$-3.00^{-2.87}_{-3.12}$\\
\hline
wint & $-.135^{-.101}_{-.169}$ &
$-.135^{-.101}_{-.169}$ &
$-.134^{-.0999}_{-.168}$ &
$-.134^{-.0999}_{-.168}$ &
-- &
$-.130^{-.0939}_{-.165}$ &
-- &
$-.130^{-.0939}_{-.165}$\\
\hline
wday & $-.896^{-.546}_{-1.25}$ &
$-.104^{-.0699}_{-.138}$ &
$-.892^{-.539}_{-1.24}$ &
$-.102^{-.0679}_{-.136}$ &
$-.835^{-.481}_{-1.18}$ &
$-.0980^{-.0639}_{-.132}$ &
$-.835^{-.481}_{-1.18}$ &
$-.0980^{-.0639}_{-.132}$\\
\hline
morn & $-.0550^{-.0117}_{-.0983}$ &
$-.0550^{-.0117}_{-.0983}$ &
$-.485^{-.00559}_{-.0916}$ &
$-.485^{-.00559}_{-.0916}$ &
-- &
$-.0659^{-.0130}_{-.121}$ &
-- &
--\\
\hline
$X_{12}$ & $-.0801^{-.0188}_{-.142}$ &
$-.0801^{-.0188}_{-.142}$ &
$-.0598^{-.00109}_{-.120}$ &
$-.0598^{-.00109}_{-.120}$ &
-- &
-- &
-- &
--\\
\hline
cons & $-.146^{-.0465}_{-.246}$ &
$-.146^{-.0465}_{-.246}$ &
$-.144^{-.0455}_{-.244}$ &
$-.144^{-.0455}_{-.244}$ &
-- &
$-.139^{-.0411}_{-.239}$ &
-- &
$-.139^{-.0411}_{-.239}$\\
\hline
darklamp & $.199^{.237}_{.162}$ &
$.199^{.237}_{.162}$ &
$.194^{.232}_{.156}$ &
$.194^{.232}_{.156}$ &
$1.03^{1.38}_{.672}$ &
$.188^{.226}_{.150}$ &
$1.03^{1.38}_{.672}$ &
$.188^{.226}_{.150}$\\
\hline
nojun & $-.282^{-.252}_{-.313}$ &
$-.282^{-.252}_{-.313}$ &
$-.280^{-.249}_{-.310}$ &
$-.280^{-.249}_{-.310}$ &
-- &
$-.283^{-.243}_{-.324}$ &
$-.272^{-.188}_{-.364}$ &
$-.272^{-.188}_{-.364}$\\
\hline
nonroad & $-.654^{-.122}_{-1.19}$ &
$-.654^{-.122}_{-1.19}$ &
$-.697^{-.190}_{-1.26}$ &
$-.697^{-.190}_{-1.26}$ &
$-.697^{-.191}_{-1.26}$ &
$-.697^{-.191}_{-1.26}$ &
$-.697^{-.191}_{-1.26}$ &
$-.697^{-.191}_{-1.26}$\\
\hline
hl10 & $.763^{.795}_{.731}$ &
$.763^{.795}_{.731}$ &
$.802^{.863}_{.768}$ &
$.802^{.863}_{.768}$ &
$.801^{.835}_{.768}$ &
$.801^{.835}_{.768}$ &
$.801^{.835}_{.768}$ &
$.801^{.835}_{.768}$\\
\hline
moto & $4.68^{5.21}_{4.14}$ &
$1.76^{1.99}_{1.53}$ &
$4.66^{5.18}_{4.11}$ &
$1.75^{1.98}_{1.52}$ &
$4.66^{5.18}_{4.11}$ &
$1.75^{1.98}_{1.52}$ &
$4.66^{5.18}_{4.11}$ &
$1.75^{1.98}_{1.52}$\\
\hline
voldg & $.428^{.772}_{.0845}$ &
$.0345^{.0663}_{.00271}$ &
$.428^{.770}_{.0885}$ &
$.0324^{.0639}_{.000866}$ &
-- &
$.0425^{.0805}_{.00511}$ &
-- &
--\\
\hline
Ind & $.0769^{.130}_{.0235}$ &
$.0769^{.130}_{.0235}$ &
$.0778^{.131}_{.0253}$ &
$.0778^{.131}_{.0253}$ &
$.0803^{.134}_{.0271}$ &
$.0803^{.134}_{.0271}$ &
$.0803^{.134}_{.0271}$ &
$.0803^{.134}_{.0271}$\\
\hline
$X_{29}$ & $.0811^{.104}_{}.0580$ &
$.0284^{.0307}_{.0262}$ &
$.081^{.104}_{.0576}$ &
$.0286^{.0309}_{.0264}$ &
$.0797^{.103}_{.0559}$ &
$.0290^{.0312}_{.0267}$ &
$.0797^{.103}_{.0559}$ &
$.0290^{.0312}_{.0267}$\\
\hline
priv & $-.544^{-.399}_{-.688}$ &
$-.544^{-.399}_{-.688}$ &
$-.543^{-.400}_{-.689}$ &
$-.543^{-.400}_{-.689}$ &
$-.539^{-.396}_{-.685}$ &
$-.539^{-.396}_{-.685}$ &
$-.539^{-.396}_{-.685}$ &
$-.539^{-.396}_{-.685}$\\
\hline
$X_{33}$ & $3.14^{3.93}_{2.35}$ &
$1.55^{1.73}_{1.37}$ &
$3.07^{3.81}_{2.19}$ &
$1.54^{1.72}_{1.37}$ &
$1.54^{1.81}_{1.30}$ &
$1.54^{1.81}_{1.30}$ &
$1.54^{1.81}_{1.30}$ &
$1.70^{2.40}_{1.07}$\\
\hline
$X_{34}$ & $.0162^{.0250}_{.00732}$ &
-- &
$.0160^{.0248}_{.00714}$ &
-- &
$.0179^{.0268}_{.00881}$ &
-- &
$.0179^{.0268}_{.00881}$ &
--\\
\hline
singTR & $.777^{1.33}_{.221}$ &
$-.315^{-.244}_{-.386}$ &
$-.758^{1.29}_{.170}$ &
$-.310^{-.239}_{-.382}$ &
$.950^{1.54}_{.300}$ &
$-.306^{-.235}_{-.377}$ &
-- &
$-.306^{-.235}_{-.377}$\\
\hline
maxpass & $.0526^{.0615}_{.0437}$ &
$.0526^{.0615}_{.0437}$ &
$.0528^{.0618}_{.0439}$ &
$.0528^{.0618}_{.0439}$ &
$.0398^{.0501}_{.0292}$ &
$.0398^{.0501}_{.0292}$ &
$.0398^{.0501}_{.0292}$ &
$.153^{.192}_{.120}$\\
\hline
mm & $.581^{.926}_{.236}$ &
$-.230^{-.199}_{-.261}$ &
$.582^{.925}_{.237}$ &
$-.228^{-.197}_{-.260}$ &
$.539^{.883}_{.195}$ &
$-.260^{-.218}_{-.304}$ &
$.539^{.883}_{.195}$ &
$-.135^{-.0500}_{-.216}$\\
\hline
slush & -- &
$-.204^{-.107}_{-.300}$ &
-- &
$-.211^{-.115}_{-.307}$ &
-- &
$-.207^{-.111}_{-.304}$ &
-- &
$-.207^{-.111}_{-.304}$\\
\hline
\end{tabular}

\end{scriptsize}
\end{table}
%\addtocounter{table}{-1}
\begin{table}[p]
\centering
%\caption{(Continued)}
\centerline{Table \arabic{chapter}.\arabic{table}: (Continued)}\vspace{1.7ex}
\begin{scriptsize}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{2}{|c|}{} & \multicolumn{2}{|c|}{} &
\multicolumn{4}{|c|}{\bf MSML}
\\
\cline{6-9}
${}^{{}^{\bf\displaystyle Variable}}$ &
\multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MLE}}$} & \multicolumn{2}{|c|}{${}^{{}^{\bf\displaystyle ML\mbox{\bf-}by\mbox{\bf-}MCMC}}$} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=0$}} &
\multicolumn{2}{|c|}{{\bf state }{\boldmath$s=1$}}
\\
\cline{2-9}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
& {\bf fatality} & {\bf injury} & {\bf fatality} & {\bf injury}
\\
\hline
driver & -- &
$.172^{.257}_{.0856}$ &
-- &
$.172^{.257}_{.0859}$ &
$2.07^{5.08}_{.216}$ &
$.164^{.237}_{.0900}$ &
$2.07^{5.08}_{.216}$ &
--\\
\hline
$X_{27}$ & -- &
$-.0165^{-.00346}_{-.0296}$ &
-- &
$-.0163^{-.00333}_{-.0293}$ &
-- &
$-.0203^{-.00678}_{-.0341}$ &
-- &
$-.0203^{-.00678}_{-.0341}$\\
\hline
nosig & -- &
$-.186^{-.150}_{-.223}$ &
-- &
$-.194^{-.158}_{-.230}$ &
-- &
$-.194^{-.158}_{-.230}$ &
-- &
$-.194^{-.158}_{-.230}$\\
\hline
singSUV & -- &
$-.0860^{-.0584}_{-.114}$ &
-- &
$-.0854^{-.0579}_{-.113}$ &
-- &
$-.0864^{-.0588}_{-.114}$ &
-- &
$-.0864^{-.0588}_{-.114}$\\
\hline
oldvage & -- &
$.0205^{.0236}_{.0174}$ &
-- &
$.0205^{.0236}_{.0174}$ &
$.0205^{.0235}_{.0175}$ &
$.0205^{.0235}_{.0175}$ &
$.0205^{.0235}_{.0175}$ &
$.0205^{.0235}_{.0175}$\\
\hline
age0o & -- &
$-.521^{-.345}_{-.697}$ &
-- &
$-.522^{-.349}_{-.701}$ &
$-.526^{-.352}_{-.706}$ &
$-.526^{-.352}_{-.706}$ &
$-.526^{-.352}_{-.706}$ &
$-.526^{-.352}_{-.706}$\\
\hline
$\langle P_{t,n}^{(i)}\rangle_X$ & -- &
-- &
$.00107$ &
$.221$ &
$.00112$ &
$.218$ &
$.00091$ &
$.232$\\
\hline
$p_{0\rightarrow1}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.217^{.360}_{.107}$}\\
\hline
$p_{1\rightarrow0}$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.603^{.856}_{.354}$}\\
\hline
${\bar p}_0$ and ${\bar p}_1$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{--} &
\multicolumn{4}{|c|}{$.733^{.861}_{.588}$\quad and\quad $.267^{.412}_{.139}$}\\
\hline
\hline
$\#$ free par. & \multicolumn{2}{|c|}{$36$} &
\multicolumn{2}{|c|}{$36$} &
\multicolumn{4}{|c|}{$39$}\\
\hline
averaged $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-64232.05^{-64224.75}_{-64241.21}$} &
\multicolumn{4}{|c|}{$-64152.07^{-64134.19}_{-64172.22}$}\\
\hline
max$(LL)$ & \multicolumn{2}{|c|}{$-64226.29\,{\rm(true)}\!$} &
\multicolumn{2}{|c|}{$-64217.50\,{\rm(observed)}\!$} &
\multicolumn{4}{|c|}{$-64113.04\,{\rm(observed)}\!$}\\
\hline
marginal $LL\!$ & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$-64245.77^{-64241.79}_{-64247.82}$} &
\multicolumn{4}{|c|}{$-64191.23^{-64180.82}_{-64193.80}$}\\
\hline
Good.-of-fit & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$0.773$} &
\multicolumn{4}{|c|}{$0.781$}\\
\hline
max(PSRF) & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00092$} &
\multicolumn{4}{|c|}{$1.00569$}\\
\hline
MPSRF & \multicolumn{2}{|c|}{--} &
\multicolumn{2}{|c|}{$1.00152$} &
\multicolumn{4}{|c|}{$1.00658$}\\
\hline
%accept. rate & \multicolumn{2}{|c|}{--} &
%\multicolumn{2}{|c|}{$.294\leq {\rm rate}\leq.298$} &
%\multicolumn{4}{|c|}{$.295\leq {\rm rate}\leq.298$}\\
%\hline
$\#$ observ. & \multicolumn{8}{|c|}
{accidents = fatalities + injuries + PDOs:\quad\quad\quad
$125336=138+27727+97471$}\\
\hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
${\bf Variable}$ &
${\bf Description}$ &
${\bf Mean}$ &
${\bf Std}^{\,\rm a}$ &
${\bf Min}^{\,\rm a}$ &
${\bf Median}$ &
${\bf Max}^{\,\rm a}$
\\
\hline
age0 &
Age of the driver at fault is less than $18$ years old (dummy) &
$.0846$ &
$.278$ &
$0$ &
$0$ &
$1.00$
\\
\hline
age0o &
Age of the oldest driver involved into the accident is less than $18$ years old (dummy) &
$.0103$ &
$.101$ &
$0$ &
$0$ &
$1.00$
\\
\hline
cons &
Construction at the accident location (dummy) &
$.0272$ &
$.163$ &
$0$ &
$0$ &
$1.00$
\\
\hline
curve &
Roadway is at curve (dummy) &
$.0459$ &
$.209$ &
$0$ &
$0$ &
$1.00$
\\
\hline
dark &
Dark time with no street lights (dummy) &
$.0439$ &
$.205$ &
$0$ &
$0$ &
$1.00$
\\
\hline
darklamp &
Dark and street lights on (dummy) &
$.130$ &
$.337$ &
$0$ &
$0$ &
$1.00$
\\
\hline
day &
Daylight (dummy) &
$.784$ &
$.412$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
dayt &
Day hours: 9:00 to 17:00 (dummy) &
$.577$ &
$.495$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
driv &
Roadway median is drivable (dummy) &
$.415$ &
$.493$ &
$0$ &
$0$ &
$1.00$
\\
\hline
driver &
Primary cause of the accident is driver-related (dummy) &
$.964$ &
$.185$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
dry &
Roadway surface is dry (dummy) &
$.739$ &
$.439$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
env &
Primary cause of the accident is environment-related (dummy) &
$.0255$ &
$.158$ &
$0$ &
$0$ &
$1.00$
\\
\hline
hl10 &
Help arrived in 10 minutes or less after the crash (dummy) &
$.637$ &
$.481$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
hl20 &
Help arrived in 20 minutes or less after the crash (dummy) &
$.834$ &
$.372$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
Ind &
License state of the vehicle at fault is Indiana (dummy) &
$.907$ &
$.290$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
light &
Daylight or street lights are lit up if dark (dummy) &
$.914$ &
$.281$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
maxpass &
The largest number of occupants in all vehicles involved &
$1.88$ &
$1.77$ &
$0$ &
$$ &
$70.0$
\\
\hline
mm &
Two male drivers are involved, if a 2-vehicle accident (dummy) &
$.308$ &
$.461$ &
$0$ &
$0$ &
$1.00$
\\
\hline
morn &
Morning hours: 5:00 to 9:00 (dummy) &
$.131$ &
$.337$ &
$0$ &
$0$ &
$1.00$
\\
\hline
moto &
The vehicle at fault is a motorcycle (dummy) &
$.00348$ &
$.0589$ &
$0$ &
$0$ &
$1.00$
\\
\hline
nigh &
Late night hours: 1:00 to 5:00 (dummy) &
$.0148$ &
$.121$ &
$0$ &
$0$ &
$1.00$
\\
\hline
nocons &
No construction at the accident location (dummy) &
$.973$ &
$.163$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
nojun &
No roadway junction at the accident location (dummy) &
$.448$ &
$.497$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
nonroad &
Non-roadway crash (parking lot, etc.) (dummy) &
$.00518$ &
$.0718$ &
$0$ &
$0$ &
$1.00$
\\
\hline
\end{tabular}

\end{scriptsize}
\end{table}
%\addtocounter{table}{-1}
\begin{table}[p]
\centering
%\caption{(Continued)}
\centerline{Table \arabic{chapter}.\arabic{table}: (Continued)}\vspace{1.7ex}
\begin{scriptsize}

\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
${\bf Variable}$ &
${\bf Description}$ &
${\bf Mean}$ &
${\bf Std}^{\,\rm a}$ &
${\bf Min}^{\,\rm a}$ &
${\bf Median}$ &
${\bf Max}^{\,\rm a}$
\\
\hline
nosig &
No any traffic control device for the vehicle at fault (dummy) &
$.233$ &
$.423$ &
$0$ &
$0$ &
$1.00$
\\
\hline
olddrv &
The driver at fault is older than the other driver, if a 2-vehicle accident (dummy) &
$47.3$ &
$16.5$ &
$15.0$ &
$$ &
$99.0$
\\
\hline
oldvage &
Age of the oldest vehicle involved (in years) &
$10.2$ &
$5.07$ &
$-1.00$ &
$$ &
$41.0$
\\
\hline
othUS &
License state of the vehicle at fault is a U.S. state except Indiana and its neighboring 
& & & & &\\
&
states (IL, KY, OH, MI) (dummy) &
$.0272$ &
$.148$ &
$0$ &
$0$ &
$1.00$
\\
\hline
precip &
Precipitation: rain/freezing rain/snow/sleet/hail (dummy) &
$.172$ &
$.377$ &
$0$ &
$0$ &
$1.00$
\\
\hline
priv &
Road traveled by the vehicle at fault is a private drive (dummy) &
$.0289$ &
$.168$ &
$0$ &
$0$ &
$1.00$
\\
\hline
r21 &
Roadway traveled by the vehicle at fault is two-lane and one-way (dummy) &
$.0347$ &
$.183$ &
$0$ &
$0$ &
$1.00$
\\
\hline
rmd2 &
Roadway traveled by the vehicle at fault is multi-lane and divided two-way (dummy) &
$.230$ &
$.421$ &
$0$ &
$0$ &
$1.00$
\\
\hline
singSUV &
One of the two vehicles involved is a pickup OR a van OR a sport utility vehicle,
& & & & &\\
&
if a 2-vehicle accident (dummy) &
$.446$ &
$.497$ &
$0$ &
$0$ &
$1.00$
\\
\hline
singTR &
One of the two vehicles is a truck OR a tractor, if a 2-vehicle accident (dummy) &
$.0688$ &
$.253$ &
$0$ &
$0$ &
$1.00$
\\
\hline
slush &
Roadway surface is covered by snow/slush (dummy) &
$.0400$ &
$.196$ &
$0$ &
$0$ &
$1.00$
\\
\hline
snow &
Snowing weather (dummy) &
$.0414$ &
$.199$ &
$0$ &
$0$ &
$1.00$
\\
\hline
str &
Roadway is straight (dummy) &
$.949$ &
$.220$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
sum &
Summer season (dummy) &
$.243$ &
$.429$ &
$0$ &
$0$ &
$1.00$
\\
\hline
sund &
Sunday (dummy) &
$.0784$ &
$.269$ &
$0$ &
$0$ &
$1.00$
\\
\hline
thday &
Thursday (dummy) &
$.157$ &
$.364$ &
$0$ &
$0$ &
$1.00$
\\
\hline
vage &
Age of the vehicle at fault (in years) &
$7.91$ &
$5.31$ &
$-1.00$ &
$$ &
$41.0$
\\
\hline
voldg &
The vehicle at fault is more than 7 years old (dummy) &
$.489$ &
$.500$ &
$0$ &
$0$ &
$1.00$
\\
\hline
voldo &
Age of the oldest vehicle involved is more than 7 years (dummy) &
$.688$ &
$.463$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
wall &
Road median is a wall (dummy) &
$.0528$ &
$.224$ &
$0$ &
$0$ &
$1.00$
\\
\hline
way4 &
Accident location is at a 4-way intersection (dummy) &
$.371$ &
$.483$ &
$0$ &
$0$ &
$1.00$
\\
\hline
wday &
Weekday (Monday through Friday) (dummy) &
$.800$ &
$.400$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
wint &
Winter season (dummy) &
$.250$ &
$.433$ &
$0$ &
$0$ &
$1.00$
\\
\hline
\end{tabular}

\end{scriptsize}
\end{table}
%\addtocounter{table}{-1}
\begin{table}[p]
\centering
%\caption{(Continued)}
\centerline{Table \arabic{chapter}.\arabic{table}: (Continued)}\vspace{1.7ex}
\begin{scriptsize}

\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
${\bf Variable}$ &
${\bf Description}$ &
${\bf Mean}$ &
${\bf Std}^{\,\rm a}$ &
${\bf Min}^{\,\rm a}$ &
${\bf Median}$ &
${\bf Max}^{\,\rm a}$
\\
\hline
$X_{12}$ &
Roadway type (dummy: 1 if urban, 0 if rural) &
$.829$ &
$.377$ &
$0$ &
$1.00$ &
$1.00$
\\
\hline
$X_{27}$ &
Number of occupants in the vehicle at fault &
$1.45$ &
$1.18$ &
$0$ &
$$ &
$70.0$
\\
\hline
$X_{29}$ &
Speed limit (used if known and the same for all vehicles involved) &
$36.7$ &
$9.86$ &
$5.00$ &
$$ &
$75.0$
\\
\hline
$X_{33}$ &
At least one of the vehicles involved was on fire (dummy) &
$.00505$ &
$.0709$ &
$0$ &
$0$ &
$1.00$
\\
\hline
$X_{34}$ &
Age of the driver at fault (in years) &
$37.0$ &
$9.86$ &
$3.00$ &
$$ &
$99.0$
\\
\hline
$X_{35}$ &
Gender of the driver at fault (dummy: 1 if female, 0 if male) &
$.449$ &
$.497$ &
$0$ &
$0$ &
$1.00$
\\
\hline
\hline
$\langle P_{t,n}^{(i)}\rangle_X$ &
Probability of $i^{\rm th}$ severity outcome averaged over all values
of explanatory variables ${\bf X}_{t,n}$ &
-- &
-- &
-- &
-- &
--
\\
\hline
$p_{0\rightarrow1}$ &
Markov transition probability of jump $0\to1$, as time $t$ increases to $t+1$ &
-- &
-- &
-- &
-- &
--
\\
\hline
$p_{1\rightarrow0}$ &
Markov transition probability of jump $1\to0$, as time $t$ increases to $t+1$ &
-- &
-- &
-- &
-- &
--
\\
\hline
${\bar p}_0$ and ${\bar p}_1$ &
Unconditional probabilities of states 0 and 1 &
-- &
-- &
-- &
-- &
--
\\
\hline
$\#$ free par. &
Total number of free model parameters ($\beta$-s) &
-- &
-- &
-- &
-- &
--
\\
\hline
averaged $LL\!$ &
Posterior average of the log-likelihood (LL) &
-- &
-- &
-- &
-- &
--
\\
\hline
$\max(LL)$ &
True maximum value of log-likelihood (LL) for MLE; maximum observed value of LL & & & & & \\
& for Bayesian-MCMC &
-- &
-- &
-- &
-- &
--
\\
\hline
marginal $LL\!$ &
Logarithm of marginal likelihood of data ($\ln[f({\bf Y}|{\cal M})]$) &
-- &
-- &
-- &
-- &
--
\\
\hline
Good.-of-fit &
Goodness-of-fit p-value, refer to equation~(\ref{CHI_SQUARED_LOGIT}) &
-- &
-- &
-- &
-- &
--
\\
\hline
max(PSRF) &
Maximum of the potential scale reduction factors$^{\,\rm b}$ &
-- &
-- &
-- &
-- &
--
\\
\hline
MPSRF &
Multivariate potential scale reduction factor (MPSRF)$^{\,\rm b}$ &
-- &
-- &
-- &
-- &
--
\\
%\hline
%accept. rate &
%Average candidate acceptance rate in Metropolis-Hasting sampling &
%-- &
%-- &
%-- &
%-- &
%--
%\\
\hline
$\#$ observ. &
number of observations of accident severity outcomes available in the data sample &
-- &
-- &
-- &
-- &
--
\\
\hline
\multicolumn{7}{l}{$^{\rm a}$ Standard deviation, minimum and maximum of a variable.}\\
\multicolumn{7}{l}{$^{\rm b}$ PSRF/MPSRF are calculated separately/jointly for all continuous model parameters. PSRF and MPSRF are close to 1 for converged MCMC chains.}
\end{tabular}
